On the TOCTOU Problem in Remote Attestation

We propose Remote Attestation with TOCTOU Avoidance (RATA): a provably secure approach to address the RA TOCTOU problem. With RATA, even malware that erases itself before execution of the next RA, can not hide its ephemeral presence. RATA targets hybrid RA architectures (implemented as Hardware/Software co-designs), which are aimed at low-end embedded devices. We present two alternative techniques - RATAa and RATAb - suitable for devices with and without real-time clocks, respectively. Each is shown to be secure and accompanied by a publicly available and formally verified implementation. Our evaluation demonstrates low hardware overhead of both techniques. Compared with current RA architectures - that offer no TOCTOU protection - RATA incurs no extra runtime overhead. In fact, RATA substantially reduces computational costs of RA execution.

==> RA-timeline.tex <==
\begin{tikzpicture}[node distance=1.5cm, >=stealth]
	\coordinate (BL)	at (0, 0);		\coordinate[above of = BL]	 (TL);
	\coordinate (Btvs)	at (1, 0);		\coordinate[above of = Btvs] (Ttvs);
	\coordinate (Btdr)	at (1.75, 0);	\coordinate[above of = Btdr] (Ttdr);
	\coordinate (Btcs)	at (2.25, 0);		\coordinate[above of = Btcs] (Ttcs);
	\coordinate (Btce)	at (6.75, 0);	\coordinate[above of = Btce] (Ttce);
	\coordinate (Btds)	at (7.25, 0);	\coordinate[above of = Btds] (Ttds);
	\coordinate (Btvr)	at (8, 0);		\coordinate[above of = Btvr] (Ttvr);
	\coordinate (BR)	at (9, 0);		\coordinate[above of = BR]	 (TR);
	\coordinate (att) at ($(Btcs)!0.5!(Btce)$);
	

	\draw[line width = .4cm, color=gray!50]	(Btcs) -- (Btce);

	\node[left] at (BL) {{\ensuremath{\sf{\mathcal Prv}}}\xspace};
	\node[left] at (TL) {{\ensuremath{\sf{\mathcal Vrf}}}\xspace};
	%\node[below = .15cm] at (Btvs) {\tvs};
	%\node[below = .15cm] at (Btdr) {\tdr};
%	\node[below = .15cm] at (Btcs) {\tcs};
%	\node[below = .15cm] at (Btce) {\tce};
	%\node[below = .15cm] at (Btds) {\tds};
	%\node[below = .15cm] at (Btvr) {\tvr};
%	\node[below = .15cm] at (Btcs) {$t_{s}$};
%	\node[below = .15cm] at (Btce) {$t_{e}$};
	\node[below = .15cm] at (att) {Authenticated integrity check};

	\draw[thick,->]	(BL) -- (BR);
	\draw[thick,->] (TL) -- (TR);
	\draw[thick, densely dashed]	(Btvs) -- (Ttvs)
									(Btdr) -- (Ttdr)
									(Btcs) -- (Ttcs)
									(Btce) -- (Ttce)
									(Btds) -- (Ttds)
									(Btvr) -- (Ttvr);
	\draw[thick, ->] (Ttvs) -- (Btdr) node [below=-.05cm, midway, sloped] {req};
	\draw[thick, ->] (Btds) -- (Ttvr) node [below=-.05cm, midway, sloped] {resp};
\end{tikzpicture}


==> main-sys-arch.tex <==
\begin{tikzpicture}[node distance=1.5cm, >=stealth]
\tikzset{
  msp430/.style={
    draw,
    rectangle,
    minimum height=5cm,
    minimum width=8cm,
    align=center
  },
  membb/.style={
    draw,
    rectangle,
    minimum height=9cm,
    minimum width=1.5cm,
    align=center
  },
  mem/.style={
    draw,
    rectangle,
    minimum height=.5cm,
    minimum width=1.5cm,
    align=center
  },
  smallbox/.style={
    draw,
    rectangle,
    minimum height=1.8cm,
    minimum width=2.8cm,
    align=center
  },
  tinybox/.style={
    draw,
    rectangle,
    minimum height=.8cm,
    minimum width=1.8cm,
    align=center
  },
  hwmod/.style={
    draw,
    rectangle,
    minimum height=5cm,
    minimum width=4cm,
    align=center
  },
  chalbox/.style={
    draw,
    fill={rgb:black,1;white,2},
    rectangle,
    minimum height=.8cm,
    minimum width=2cm,
    align=center
  },
  lmtbox/.style={
    draw,
    fill={rgb:black,1;white,2},
    rectangle,
    minimum height=.8cm,
    minimum width=3cm,
    align=center
  },
  erbox/.style={
    draw,
    rectangle,
    minimum height=4cm,
    minimum width=2cm,
    align=center
  },
  orbox/.style={
    draw,
    rectangle,
    minimum height=3cm,
    minimum width=2cm,
    align=center
  }
}
	\node[msp430] (msp) at (0,0) {\huge MCU CORE};
        \node[smallbox, below right = 4cm of msp.south] (vrased) {\Large \vrased};
        \node[tinybox, below = .7cm of vrased.south] (vape) {\Large RATA};
        \node[hwmod] at (4,-6.5) (hwmod) {};
        \node[overlay,anchor=north east] at (hwmod.north east) (test) {\texttt{\huge HW-Mod}};
        
        \path (msp.south) +(-1,0) coordinate (msp_0);
        \path (msp.south) +(-2.5,0) coordinate (msp_1);
        \path (vrased.west) +(0,.5) coordinate (vrased_0);
        \path (vrased.west) +(0,-.5) coordinate (vrased_1);
        \draw[thick, ->] (msp_1) |- (vrased_1); 
        \node[inner sep=5pt,right, fill=white,draw] at ($(msp_1) + (-.75,-2)$) {\shortstack{$PC$,\\$irq$,\\$R_{en}$,\\$W_{en}$,\\$D_{addr}$,\\$\dmaen$,\\$\dmaaddr$}};
        \draw[thick, <-] (msp_0) |- (vrased_0) ; 
        \node[inner sep=5pt,right, fill=white, draw] at ($(vrased_0) + (-3,0)$) {$reset$};
        
        % OR
        \node[lmtbox, below left = 1.5cm and 8cm of hwmod.west] (lmt) {$LMT$};
        
        % Arrow from VAPE to LMT
        \path (vape.west) +(0,0) coordinate (vape_top);
        \path (vape.west) +(0,-.3) coordinate (vape_bot);
        \path (lmt.east) +(0,-.15) coordinate (lmt_bot);
        \path (lmt.east) +(0,.15) coordinate (lmt_top);
        \draw[thick, ->] (vape_top) -- (lmt_top); 
        \draw[thick, ->] (lmt_bot) -- (vape_bot); 
        
        % Draw line to connect vrased's input to vape
		\path (vrased_1) +(-.5, 0) coordinate (vrased_dot);
        \path (vape.west) +(0,0.2) coordinate (vape_connect);
        \draw[thick, ->] (vrased_dot) |- (vape_connect); 
        
        % Add dots
        \foreach \n in { vrased_dot}
			\node at (\n)[circle,fill,inner sep=1.5pt]{};
		
		% Draw dashed line to indicate memory
        \path (lmt.north west) +(0,5.5) coordinate (memleft_start);
        \path (lmt.south west) +(0,0) coordinate (memleft_end);
        \draw[thick] (memleft_start) -- (memleft_end); 
        \path (lmt.north east) +(0,5.5) coordinate (memright_start);
        \path (lmt.south east) +(0,0) coordinate (memright_end);
        \draw[thick] (memright_start) -- (memright_end); 
        \draw[thick] (memright_start) -- (memleft_start); 
        \draw[thick] (memright_end) -- (memleft_end); 
        
        % Say it's memory
		\path (lmt.south) +(0, 4.2) coordinate (mem_name);
        \node[overlay,anchor=north] at (mem_name) (test) {\shortstack{\Large Program \\ \Large Memory}};
        
\end{tikzpicture}


==> periodic.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[node distance=1.5cm, >=stealth]
\tikzset{
  shbox/.style={
    draw,
    rectangle,
    fill={rgb:black,1;white,2}, 
    pattern=north west lines,
    minimum height=.5cm,
    minimum width=.5cm,
    align=center
  },
  obox/.style={
    draw,
    rectangle,
    fill={rgb:black,1;white,2}, 
    minimum height=.5cm,
    minimum width=.5cm,
    align=center
  }
}

	\coordinate (origin) at (0,0);
	\coordinate (xmax) at (9,0);
	\coordinate (ymax) at (0,3);
	% Draw x-axis
	\draw[thick, ->] (origin) -- (xmax) ;  
      
 	% draw x-coordinate
    \draw (9,0) node[below=3pt] {Time};
    
	% Draw y-axis
	\draw[thick] (origin) -- (ymax);
	
 	% draw y-coordinate
    \draw (0,1) node[left=3pt] {\small \shortstack{Memory\\ Integrity}};
    \draw (0,2) node[left=3pt] {\small \shortstack{Attest. \\ Compute.}};
    
    % draw Att. Comp box
    \draw [fill={rgb:black,1;white,2}, pattern=north west lines] (1,1.7) rectangle (2.5,2.3);
    \draw [fill={rgb:black,1;white,2}, pattern=north west lines] (3.5,1.7) rectangle (5,2.3);
    \draw [fill={rgb:black,1;white,2}, pattern=north west lines] (6,1.7) rectangle (7.5,2.3);
    
    % draw Mem Integrity Box
    \draw [fill={rgb:black,1;white,2}] (1,.7) rectangle (2.5,1.3);
    \draw [fill={rgb:black,1;white,2}] (3.5,.7) rectangle (5,1.3);
    \draw [fill={rgb:black,1;white,2}] (6,.7) rectangle (7.5,1.3);
    
    % draw dashed veritcal lines
    \draw [dashed] (1,0) -- (1,3);
    \draw [dashed] (2.5,0) -- (2.5,3);
    \draw [dashed] (3.5,0) -- (3.5,3);
    \draw [dashed] (5,0) -- (5,3);
    \draw [dashed] (6,0) -- (6,3);
    \draw [dashed] (7.5,0) -- (7.5,3);
    
    % Draw horizontal line
    \draw [line width=0.2mm] (0.5,3.25) -- (8,3.25);
    % Draw Arrows
    \draw [line width=0.2mm, ->] (0.5,3.25) -- (0.5,2.75);
    \draw [line width=0.2mm, ->] (3,3.25) -- (3,2.75);
    \draw [line width=0.2mm, ->] (5.5,3.25) -- (5.5,2.75);
    \draw [line width=0.2mm, ->] (8,3.25) -- (8,2.75);
    % Draw Vertical line
    \draw [line width=0.2mm] (4.25,3.25) -- (4.25,3.5);
    \draw (4.25,3.75) node {Vulnerability Windows};
    
    % Draw C_app
    \draw (.5,-0.25) node {$C_{app}$};
    \draw (3,-0.25) node {$C_{app}$};
    \draw (5.5,-0.25) node {$C_{app}$};
    \draw (8,-0.25) node {$C_{app}$};
    
    % C_RA
    \draw (1.75,-0.25) node {$C_{\RA}$};
    \draw (4.25,-0.25) node {$C_{\RA}$};
    \draw (6.75,-0.25) node {$C_{\RA}$};
    
    % Draw y vertical lines  
    \foreach \x in {1,2.5,3.5,5,6,7.5}
    	\draw (\x cm, 3pt) -- (\x cm, -3pt);

    
    
    
\end{tikzpicture}


==> toctou-secure.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[node distance=1.5cm, >=stealth]
\tikzset{
  shbox/.style={
    draw,
    rectangle,
    fill={rgb:black,1;white,2}, 
    pattern=north west lines,
    minimum height=.5cm,
    minimum width=.5cm,
    align=center
  },
  obox/.style={
    draw,
    rectangle,
    fill={rgb:black,1;white,2}, 
    minimum height=.5cm,
    minimum width=.5cm,
    align=center
  }
}

	\coordinate (origin) at (0,0);
	\coordinate (xmax) at (9,0);
	\coordinate (ymax) at (0,3);
	% Draw x-axis
	\draw[thick, ->] (origin) -- (xmax) ;  
      
 	% draw x-coordinate
    \draw (9,0) node[below=3pt] {Time};
    
	% Draw y-axis
	\draw[thick] (origin) -- (ymax);
	
 	% draw y-coordinate
    \draw (0,1) node[left=3pt] {\small \shortstack{Memory\\ Integrity}};
    \draw (0,2) node[left=3pt] {\small \shortstack{Attest. \\ Compute.}};
    
    % draw Att. Comp box
    \draw [fill={rgb:black,1;white,2}, pattern=north west lines] (1,1.7) rectangle (2.5,2.3);
    \draw [fill={rgb:black,1;white,2}, pattern=north west lines] (6,1.7) rectangle (7.5,2.3);
    
    % draw Mem Integrity Box
    \draw [fill={rgb:black,1;white,2}] (0,.7) rectangle (7.5,1.3);
    %\draw [fill={rgb:black,1;white,2}] (6,.7) rectangle (7.5,1.3);
    
    % draw dashed veritcal lines
    \draw [dashed] (1,0) -- (1,3);
    \draw [dashed] (2.5,0) -- (2.5,3);
    \draw [dashed] (6,0) -- (6,3);
    \draw [dashed] (7.5,0) -- (7.5,3);
    
    % Draw horizontal line
    \draw [line width=0.2mm] (0.5,3.25) -- (8,3.25);
    % Draw Arrows
    \draw [line width=0.2mm, ->] (0.5,3.25) -- (0.5,2.75);
    \draw [line width=0.2mm, ->] (4.25,3.25) -- (4.25,2.75);
    \draw [line width=0.2mm, ->] (8,3.25) -- (8,2.75);
    % Draw Vertical line
    \draw [line width=0.2mm] (4.25,3.25) -- (4.25,3.5);
    \draw (4.25,3.75) node {\toctou-Security};
    
    % Draw C_app
    \draw (.5,-0.25) node {$C_{app}$};
    \draw (4.25,-0.25) node {$C_{app}$};
    \draw (8,-0.25) node {$C_{app}$};
    
    % C_RA
    \draw (1.75,-0.25) node {$C_{\RA}$};
    \draw (6.75,-0.25) node {$C_{\RA}$};
    
    % Draw y vertical lines  
    \foreach \x in {1,2.5,6,7.5}
    	\draw (\x cm, 3pt) -- (\x cm, -3pt);

    
    
    
\end{tikzpicture}

